Testing for a generalized Pareto process

We investigate two models for the following setup: We consider a stochastic process X \in C[0,1] whose distribution belongs to a parametric family indexed by \vartheta \in {\Theta} \subset R. In case \vartheta = 0, X is a generalized Pareto process. Based on n independent copies X(1),...,X(n) of X, we establish local asymptotic normality (LAN) of the point process of exceedances among X(1),...,X(n) above an increasing threshold line in each model. The corresponding central sequences provide asymptotically optimal sequences of tests for testing H0 : \vartheta = 0 against a sequence of alternatives Hn : \vartheta = \varthetan converging to zero as n increases. In one model, with an underlying exponential family, the central sequence is provided by the number of exceedances only, whereas in the other one the exceedances themselves contribute, too. However it turns out that, in both cases, the test statistics also depend on some additional and usually unknown model parameters. We, therefore, consider an omnibus test statistic sequence as well and compute its asymptotic relative efficiency with respect to the optimal test sequence.

==> asymptoticRelativeEfficiency_article.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'asymptoticRelativeEfficiency.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{321.86593781pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.88288288)%0.09567769
    \put(0,0){\includegraphics[width=\unitlength]{asymptoticRelativeEfficiency.pdf}}%
    \put(0.09500000,0.07){\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.30527388,0.07){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.51554776,0.07){\makebox(0,0)[lb]{\smash{0.50}}}%
    \put(0.72582164,0.07){\makebox(0,0)[lb]{\smash{0.75}}}%
    \put(0.93609552,0.07){\makebox(0,0)[lb]{\smash{1.00}}}%
    \put(0.08191711,0.10250000){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.00}}}}%
    \put(0.082,0.24389428){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.05}}}}%
    \put(0.082,0.38525748){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.10}}}}%
    \put(0.082,0.52665175){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.15}}}}%
    \put(0.082,0.66801495){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.20}}}}%
    \put(0.082,0.80937816){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.25}}}}%
    \put(0.12441928,0.025){\makebox(0,0)[lb]{\smash{\hspace{4.65cm}$\delta$}}}%
    \put(0.02714275,0.13196609){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\hspace{1.75cm}asymptotic relative efficiency}}}}%
  \end{picture}%
\endgroup

